Symmetry in the open-system dynamics of quantum correlations

We study the symmetry properties in the dynamics of quantum correlations for two-qubit systems in one-sided noisy channels, with respect to a switch in the location of noise from one qubit to the other. We consider four different channel types, namely depolarizing, amplitude damping, bit-flip, and bit-phase-flip channel, and identify the classes of initial states leading to symmetric decay of entanglement, non-locality and discord. Our results show that the symmetric decay of quantum correlations is not directly linked to the presence or absence of symmetry in the initial state, while it does depend on the type of correlation considered as well as on the type noise. We prove that asymmetric decay can be used to infer, in certain cases, characteristic properties of the channel. We also show that the location of noise may lead to dramatic changes in the persistence of phenomena such as entanglement sudden death and time-invariant discord.

==> conditions3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conditions3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{820.00499815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5518634)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conditions3.pdf}}%
    \put(0.15796442,0.15883669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55395446\unitlength}\raggedright $\vert\gamma_3\vert \ge \vert\gamma_1\vert$\end{minipage}}}%
    \put(-0.0374851,0.139602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22696264\unitlength}\raggedright \end{minipage}}}%
    \put(0.15857156,0.10030009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09894082\unitlength}\raggedright $\vert\gamma_3\vert < \vert\gamma_1\vert\,\, \&\,\, \gamma^2_3 \ge \gamma_2^2 + x^2$\end{minipage}}}%
    \put(0.15857156,0.04176387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.86852873\unitlength}\raggedright $\vert\gamma_3\vert < \vert\gamma_1\vert\,\, \&\,\, \gamma^2_3 < \gamma_2^2 + x^2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conditions3.pdf}}%
    \put(0.40962165,0.54576416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15676472\unitlength}\raggedright $\text{(a)}$\end{minipage}}}%
    \put(0.96571582,0.54576416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19578887\unitlength}\raggedright $\text{(b)}$\end{minipage}}}%
  \end{picture}%
\endgroup%

